Upper Bounds on Covering Minima of Convex Bodies

We give two new upper bounds on the covering minima of convex bodies, depending on covering minima of certain projections and intersections with linear subspaces. We show one bound to be sharp for direct sums of two convex bodies, generalizing previous results on the covering radius and lattice width of direct sums. We apply our results to standard terminal simplices, reducing the gap between the upper and lower bounds in a conjecture of Gonzal\'ez Merino and Schymura (2017), which gives insight on a conjecture of Codenotti, Santos and Schymura (2021) on the maximal covering radius of a non-hollow lattice polytope.

==> figs/intersection.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\begin{document}

\tdplotsetmaincoords{78}{22}

\begin{tikzpicture}[tdplot_main_coords, scale=1.2]

\draw[->, gray] (0,0,0) -- (3.2,0,0);
\draw[->, gray] (0,0,0) -- (0,3.2,0);
\draw[->, gray] (0,0,0) -- (0,0,3.2);

\draw[black]
(-1,-1,-1) -- (1,-1,-1) -- (1,1,-1) -- (-1,1,-1) -- cycle
(-1,-1, 1) -- (1,-1, 1) -- (1,1, 1) -- (-1,1, 1) -- cycle
(-1,-1,-1) -- (-1,-1, 1)
( 1,-1,-1) -- ( 1,-1, 1)
( 1, 1,-1) -- ( 1, 1, 1)
(-1, 1,-1) -- (-1, 1, 1);

\fill[green!20, opacity=0.35] 
(-3,0,-3) -- (3,0,-3) -- (3,0,3) -- (-3,0,3) -- cycle;
\fill[green!40, opacity=0.7]
(-1,0,-1) -- (1,0,-1) -- (1,0,1) -- (-1,0,1) -- cycle;

\fill[blue!20, opacity=0.35] 
(-3,-3,0) -- (3,-3,0) -- (3,3,0) -- (-3,3,0) -- cycle;
\fill[blue!40, opacity=0.7]
(-1,-1,0) -- (1,-1,0) -- (1,1,0) -- (-1,1,0) -- cycle;

\fill[red!20, opacity=0.35] 
(0,-3,-3) -- (0,3,-3) -- (0,3,3) -- (0,-3,3) -- cycle;
\fill[red!40, opacity=0.7]
(0,-1,-1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- cycle;

\foreach \x in {-2,...,2}{
  \foreach \y in {-2,...,2}{
    \foreach \z in {-2,...,2}{
      
      \ifnum\x=0 \relax \else
        \ifnum\y=0 \relax \else
          \ifnum\z=0 \relax \else
            \node[circle, fill=gray!60, inner sep=0.6pt] at (\x,\y,\z) {};
          \fi
        \fi
      \fi
      
      \pgfmathsetmacro{\rout}{1.3pt}  
      \pgfmathsetmacro{\rmid}{0.8*\rout} 
      \pgfmathsetmacro{\rin}{0.6*\rout} 

      \ifnum\x=0
        \node[circle, draw=red, fill=red, inner sep=\rout] at (\x,\y,\z) {};
      \fi

      \ifnum\y=0
        \node[circle, draw=green, fill=green, inner sep=\rmid] at (\x,\y,\z) {};
      \fi

      \ifnum\z=0
        \node[circle, draw=blue, fill=blue, inner sep=\rin] at (\x,\y,\z) {};
      \fi

    }
  }
}

\end{tikzpicture}

\end{document}


==> figs/projection.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}

\begin{document}

\tdplotsetmaincoords{78}{22}

\begin{tikzpicture}[tdplot_main_coords, scale=1.2]

\draw[->, gray] (0,0,0) -- (3.2,0,0);
\draw[->, gray] (0,0,0) -- (0,3.2,0);
\draw[->, gray] (0,0,0) -- (0,0,3.2);

\draw[black]
(-1,-1,-1) -- (1,-1,-1) -- (1,1,-1) -- (-1,1,-1) -- cycle
(-1,-1, 1) -- (1,-1, 1) -- (1,1, 1) -- (-1,1, 1) -- cycle
(-1,-1,-1) -- (-1,-1, 1)
( 1,-1,-1) -- ( 1,-1, 1)
( 1, 1,-1) -- ( 1, 1, 1)
(-1, 1,-1) -- (-1, 1, 1);

\fill[gray!20, opacity=0.3]
(-3, 0, 3) --
( 0,-3, 3) --
( 3,-3, 0) --
( 3, 0,-3) --
( 0, 3,-3) --
(-3, 3, 0) -- cycle;

\node[gray!80, anchor=north west] at (3,-2.6,-1.5) {$V^\perp$};


\filldraw[blue!40, opacity=0.4]
( 1, 0,-1) --
( 1,-1, 0) --
( 0,-1, 1) --
(-1, 0, 1) --
(-1, 1, 0) --
( 0, 1,-1) -- cycle;

\node[blue!80, anchor=south west] at (0.8,-0.15,-0.85) {$C\cap V^\perp$};


\foreach \x in {-2,...,2}{
  \foreach \y in {-2,...,2}{
    \foreach \z in {-2,...,2}{
      \node[circle, fill=gray!60, inner sep=0.6pt] at (\x,\y,\z) {};
      \pgfmathparse{\x+\y+\z==0 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \node[circle, fill=blue, inner sep=1.3pt] at (\x,\y,\z) {};
      \fi
    }
  }
}


\draw[thick] (-2.5,-2.5,-2.5) -- (2.5,2.5,2.5)
node[above right] {$V$};


\draw[red, very thick] (-1,-1,-1) -- (1,1,1);

\node[red!80, anchor=south east] at (0.6,1.2,0.55) {$\pi_{V}(C)$};

\foreach \x in {-2,...,2}{
  \foreach \y in {-2,...,2}{
    \foreach \z in {-2,...,2}{
      \pgfmathsetmacro{\t}{(\x+\y+\z)/3}
      \node[circle, fill=red, inner sep=1pt] at (\t,\t,\t) {};
    }
  }
}

\end{tikzpicture}

\end{document}

